Hyperparameter Optimization through Neural Network Partitioning

Well-tuned hyperparameters are crucial for obtaining good generalization behavior in neural networks. They can enforce appropriate inductive biases, regularize the model and improve performance -- especially in the presence of limited data. In this work, we propose a simple and efficient way for optimizing hyperparameters inspired by the marginal likelihood, an optimization objective that requires no validation data. Our method partitions the training data and a neural network model into $K$ data shards and parameter partitions, respectively. Each partition is associated with and optimized only on specific data shards. Combining these partitions into subnetworks allows us to define the ``out-of-training-sample" loss of a subnetwork, i.e., the loss on data shards unseen by the subnetwork, as the objective for hyperparameter optimization. We demonstrate that we can apply this objective to optimize a variety of different hyperparameters in a single training run while being significantly computationally cheaper than alternative methods aiming to optimize the marginal likelihood for neural networks. Lastly, we also focus on optimizing hyperparameters in federated learning, where retraining and cross-validation are particularly challenging.

==> figures/partitioning-options-figure.tex <==
\def\colorone{\color{pastel-blue}}%
\def\colortwo{\color{pastel-yellow}}%
\def\colorthree{\color{pastel-teal}}%

\def\circlecolorone{\tikz\draw[pastel-blue,fill=pastel-blue] (0,0) circle (.5ex);}
\def\circlecolortwo{\tikz\draw[pastel-yellow,fill=pastel-yellow] (0,0) circle (.5ex);}
\def\circlecolorthree{\tikz\draw[pastel-teal,fill=pastel-teal] (0,0) circle (.5ex);}

\centering
\begin{subfigure}[b]{0.45\textwidth}
% \begin{minipage}{\textwidth}
    % \tiny
    \centering
    \begin{equation*}
        \begin{bmatrix}
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}{w_{11}} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}{w_{12}} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{13} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{14} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{15}  \\
            
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{21} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{22} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{23} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{24} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{25} \\
            
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{31} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{32} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{33} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{34} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{35} \\
            
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{41} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{42} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{43} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{44} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{45} \\
            
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{51} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{52} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{53} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{54} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{55} \\
            
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{61} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{62} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{63} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{64} & 
            \pgfmathrandomitem{\RandomColor}{MyRandomColors}
            \color{\RandomColor}w_{65} 
        \end{bmatrix}
    \end{equation*} 
    \caption{Random weight partitioned}
% \end{minipage}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
% \begin{minipage}{\textwidth}
    % \tiny
    \centering
    \begin{equation*}
        \def\hackyhspace{\hspace{5pt}}
        \begin{matrix}
        \hspace{38pt}
        \color{gray}
        \overbrace{
        \color{black}
        \begin{matrix}
            \hackyhspace \circlecolorone \hackyhspace &
            \hackyhspace \circlecolorone \hackyhspace &
            \hackyhspace \circlecolorone \hackyhspace &
            \hackyhspace \circlecolortwo \hackyhspace &
            \hackyhspace \circlecolorthree
        \end{matrix}}^{\tiny \text{In node assignment}} \\
        \color{gray}
        \substack{\scriptsize \text{Out}
            \\
            \text{node}
            \\
            \text{assignment}
        }
        \left\{
        \color{black}
        
        \begin{matrix}
            \circlecolorone \\
            \circlecolorone\\
            \circlecolorone\\
            \circlecolortwo \\
            \circlecolortwo \\
            \circlecolorthree \\
        \end{matrix}
        
            \begin{bmatrix}
                \colorone {w_{11}} & 
                \colorone {w_{12}} & 
                \colorone w_{13} & 
                \colortwo w_{14} & 
                \colorthree w_{15}  \\
                
                \colorone w_{21} & 
                \colorone w_{22} & 
                \colorone w_{23} & 
                \colortwo w_{24} & 
                \colorthree w_{25} \\
                
                \colorone w_{31} & 
                \colorone w_{32} & 
                \colorone w_{33} & 
                \colortwo w_{34} & 
                \colorthree w_{35} \\
                
                \colortwo w_{41} & 
                \colortwo w_{42} & 
                \colortwo w_{43} & 
                \colortwo w_{44} & 
                \colorthree w_{45} \\
                
                \colortwo w_{51} & 
                \colortwo w_{52} & 
                \colortwo w_{53} & 
                \colortwo w_{54} & 
                \colorthree w_{55} \\
                
                \colorthree w_{61} & 
                \colorthree w_{62} & 
                \colorthree w_{63} & 
                \colorthree w_{64} & 
                \colorthree w_{65} 
            \end{bmatrix}
        \right.
        \end{matrix}
    \end{equation*} 
    \caption{Node partitioned}
 \end{subfigure}

==> figures/weight-partitioning-example.tex <==
\pgfmathdeclarerandomlist{MyRandomColors}{%
    {pastel-blue}%
    {pastel-yellow}%
    {pastel-teal}%
}%

\newcommand{\OneWeights}{{\color{pastel-blue}\vw_1}}
\newcommand{\TwoWeights}{{\color{pastel-yellow}\vw_2}}
\newcommand{\ThreeWeights}{{\color{pastel-teal}\vw_3}}

\newcommand{\alternatecolor}{pastel-salmon}
\newmdenv[
    topline=false,
    bottomline=false,
    rightline=false,
    skipabove=0.4em,
    skipbelow=0,
    innertopmargin=0.0em,%
    innerbottommargin=0.0em,%
    innerrightmargin=0.0em,%
    rightmargin=0.0em,%
    innerleftmargin=0.6em,%
    % innerleftmargin=0.0em,%
    leftmargin=0.3em,%
    linewidth=.12em,%
    linecolor=\alternatecolor,
]{sideruleleft}


\begin{minipage}{0.39\textwidth}
\tikzset{%
  every neuron/.style={
    circle,
    minimum size=0.3cm,
    outer sep=0.05cm,
    line width=0.03cm,
    draw=pastel-dark-blue,
    fill=pastel-dark-blue
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  FARROW/.style={line width=5mm},
}

\begin{tikzpicture}[x=1.1cm, y=1.1cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,2,3,4,5}
  \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,3-\y) {};

\foreach \m [count=\y] in {1,2,3,4}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,2.5-\y) {};


\foreach \i in {1,...,4} {
    \foreach \j in {1,...,5} {
        \pgfmathrandomitem{\RandomColor}{MyRandomColors}
        \draw [->, line width=0.05cm, draw=\RandomColor] (input-\i) -- (hidden-\j);
    }
}

\foreach \i in {1,...,5} {
    \foreach \j in {1,...,4} {
        \pgfmathrandomitem{\RandomColor}{MyRandomColors}
        \draw [->, line width=0.05cm, draw=\RandomColor] (hidden-\i) -- (output-\j);
    }
}

\end{tikzpicture}
\centering\\
{Weights: $\vw=\left({\color{pastel-blue}\vw_1}, {\color{pastel-yellow}\vw_2}, {\color{pastel-teal}\vw_3}\right)$}
\end{minipage}
\begin{minipage}{0.59\textwidth}
\footnotesize
\newcommand{\widezero}{
    \hspace{2pt}\mathbf{0}\hspace{5pt}
}
\newcommand{\SubnetOneWeights}{\left(\OneWeights, \hat{\vw}_2, \hat{\vw}_3 \right)}
\newcommand{\SubnetOneWeightsNarrow}{\left(\OneWeights, \hat{\vw}_2, \hat{\vw}_3\right)}
\newcommand{\SubnetTwoWeights}{\left(\OneWeights, \TwoWeights, \hat{\vw}_3\right)}
\newcommand{\SubnetTwoWeightsNarrow}{\left(\OneWeights, \TwoWeights, \hat{\vw}_3\right)}
\newcommand{\SubnetThreeWeights}{\left(\OneWeights, \TwoWeights, \ThreeWeights\right)}

\vspace{0.1cm}
\color{\alternatecolor}{\textbf{Alternate:}}
\begin{sideruleleft}
Optimize parameters:
\begin{align*}
&\log p\big(\dataset_1\hspace{0.21cm} |\underbrace{\SubnetOneWeights}_{\text{Subnet. 1}}, \psi\big) && &\text{w.r.t. } \OneWeights\\
&\log p\big(\datachunks{2} | \underbrace{\SubnetTwoWeights}_{\text{Subnet. 2}}, \psi \big) && &\text{w.r.t. } \TwoWeights\\
&\log p\big(\datachunks{3} | \underbrace{\SubnetThreeWeights}_{\text{Subnet. 3}}, \psi\big) && &\text{w.r.t. } \ThreeWeights
\end{align*}
{\color{\alternatecolor}}Optimize hyper parameters $\psi$ on:
\begin{equation*}
    \log p\big(\dataset_2| \underbrace{\SubnetOneWeightsNarrow}_{\text{Subnet. 1}}, \psi\big)
    +
    \log p\big(\dataset_3| \underbrace{\SubnetTwoWeightsNarrow}_{\text{Subnet. 2}}, \psi\big)
\end{equation*}
\end{sideruleleft}


\end{minipage}
% \vspace{-0.3cm}
